Partial Relaxation Approach: An Eigenvalue-Based DOA Estimator Framework

In this paper, the partial relaxation approach is introduced and applied to DOA estimation using spectral search. Unlike existing methods like Capon or MUSIC which can be considered as single source approximations of multi-source estimation criteria, the proposed approach accounts for the existence of multiple sources. At each considered direction, the manifold structure of the remaining interfering signals impinging on the sensor array is relaxed, which results in closed form estimates for the interference parameters. The conventional multidimensional optimization problem reduces, thanks to this relaxation, to a simple spectral search. Following this principle, we propose estimators based on the Deterministic Maximum Likelihood, Weighted Subspace Fitting and covariance fitting methods. To calculate the pseudo-spectra efficiently, an iterative rooting scheme based on the rational function approximation is applied to the partial relaxation methods. Simulation results show that the performance of the proposed estimators is superior to the conventional methods especially in the case of low Signal-to-Noise-Ratio and low number of snapshots, irrespectively of any specific structure of the sensor array while maintaining a comparable computational cost as MUSIC.

==> VaryingNSnp_mse_logplot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmode=log,
xmin=10,
xmax=10000,
xlabel={\small Number of Snapshots},
ymode=log,
ymin=0.02,
ymax=100,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
yminorticks=true,
grid = both,
axis background/.style={fill=white},
legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.02,0.02)}, anchor = south west}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
  table[row sep=crcr]{%
10	50.1946300314499\\
14	51.5745528090874\\
21	51.3138932699903\\
30	53.5936063678806\\
43	54.0289570315439\\
62	52.7008829579101\\
89	52.5421154743332\\
127	49.7870049342205\\
183	41.3493899748033\\
264	28.7678175379994\\
379	16.2464010865188\\
546	5.30537349139166\\
785	0.339750337560946\\
1129	0.258064455907273\\
1624	0.203371362943564\\
2336	0.163499004962934\\
3360	0.130596205728571\\
4833	0.108076721891395\\
6952	0.0875095803458799\\
10000	0.0721228199740362\\
};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
  table[row sep=crcr]{%
10	39.623683408757\\
14	32.3027950715943\\
21	23.6455333486277\\
30	13.0376315785364\\
43	4.69738878517297\\
62	1.14555664244075\\
89	0.934099956926485\\
127	0.724947578623831\\
183	0.559934408833335\\
264	0.448001213885763\\
379	0.357660764108104\\
546	0.307931768717933\\
785	0.250064905597418\\
1129	0.208959739038993\\
1624	0.172915410636016\\
2336	0.14504925764739\\
3360	0.119763875806759\\
4833	0.100443248894979\\
6952	0.0834156808889878\\
10000	0.0690235775131416\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
  table[row sep=crcr]{%
10	35.9164858040519\\
14	36.782765494868\\
21	36.9315657498483\\
30	36.1710204243165\\
43	33.6442368264743\\
62	31.6865040251034\\
89	28.1345198246963\\
127	22.5966158385722\\
183	13.3542111969941\\
264	5.70498998204408\\
379	0.662959197238068\\
546	0.322839676492553\\
785	0.2588635549476\\
1129	0.213929012599459\\
1624	0.176325846717505\\
2336	0.147116736413304\\
3360	0.122175672548662\\
4833	0.10191191923499\\
6952	0.0848534200646184\\
10000	0.0706270470621108\\
};
\addlegendentry{\tiny PR-DML}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
10	33.4965446437579\\
14	33.4520754663935\\
21	33.4373790217215\\
30	34.2270949671983\\
43	28.5497080909072\\
62	26.7634283984722\\
89	22.6053219977734\\
127	16.4435536087713\\
183	9.23508359342856\\
264	3.16042550653398\\
379	0.367254239862883\\
546	0.315080014298192\\
785	0.25347553797805\\
1129	0.211708231169956\\
1624	0.174445212693132\\
2336	0.146667129488489\\
3360	0.121066191946215\\
4833	0.101663784660604\\
6952	0.0848435931799453\\
10000	0.0707287972904495\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
table[row sep=crcr]{%
	10	14.755615339877\\
	14	9.65439465640243\\
	21	5.04719265900314\\
	30	2.12673592345484\\
	43	1.51342666805998\\
	62	1.23088128306915\\
	89	0.975382467700222\\
	127	0.796766506925852\\
	183	0.64707461724881\\
	264	0.504400218827499\\
	379	0.400419085519123\\
	546	0.334161687107826\\
	785	0.266656725903018\\
	1129	0.219907605281793\\
	1624	0.178676899755966\\
	2336	0.149277690237831\\
	3360	0.122486931447418\\
	4833	0.102331382632268\\
	6952	0.0857623987751428\\
	10000	0.070255669145002\\
};
\addlegendentry{\tiny PR-CCF}

\addplot [color=mycolor3, line width = 1pt,  mark repeat = 2]
  table[row sep=crcr]{%
10	32.2452593249025\\
14	12.4206403231216\\
21	4.36386851757579\\
30	1.93295506823594\\
43	1.54930878592183\\
62	1.25149513552835\\
89	0.986436144870433\\
127	0.802012138050325\\
183	0.649197585947858\\
264	0.505132812475304\\
379	0.401421157802454\\
546	0.334560782953345\\
785	0.266857810986056\\
1129	0.219804734710675\\
1624	0.178622643407906\\
2336	0.149264191239483\\
3360	0.122479840379489\\
4833	0.102331382632268\\
6952	0.0857623987751428\\
10000	0.070255669145002\\
};
\addlegendentry{\tiny PR-UCF}

\addplot [color=mycolor9, line width = 1pt, dashdotted]
table[row sep=crcr]{%
10	7.30224211690923\\
14	3.316350339482\\
21	2.0824181157874\\
30	1.37019020936219\\
43	1.12038219834009\\
62	0.947795477385608\\
89	0.791552062636527\\
127	0.641508867810451\\
183	0.516832579335939\\
264	0.448885999446976\\
379	0.356434058308786\\
546	0.302610944787772\\
785	0.24839592733166\\
1129	0.207913600639375\\
1624	0.16916053478427\\
2336	0.147027075070798\\
3360	0.120443687559946\\
4833	0.0998290761271472\\
6952	0.0861330888748355\\
10000	0.0703991096692896\\
};
\addlegendentry{\tiny DML}


\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
10	2.17708731893599\\
14	1.83997461051425\\
21	1.50233297847871\\
30	1.25694194963702\\
43	1.04988473279511\\
62	0.874339307638954\\
89	0.729761327326964\\
127	0.610905433244677\\
183	0.508920919612497\\
264	0.423715044784778\\
379	0.35363581561591\\
546	0.294631737429882\\
785	0.245720290317115\\
1129	0.204893828374265\\
1624	0.170837353768317\\
2336	0.142442448037361\\
3360	0.118769850399436\\
4833	0.0990301531228937\\
6952	0.0825697493822608\\
10000	0.0688455459290716\\
};
\addlegendentry{\tiny CRB}

\end{axis}

\end{tikzpicture}%

==> VaryingSNR_mse_uncorr2_withDML.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmin=-10,
xmax=20,
xlabel={\small SNR (dB)},
ymode=log,
ymin=0.05,
ymax=100,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
yminorticks=true,
grid = both,
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.02,0.02)}, anchor = south west}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
  table[row sep=crcr]{%
-10	47.3031647864437\\
-9	47.7271604565532\\
-8	47.3991796831618\\
-7	48.806565999172\\
-6	48.0288997770879\\
-5	48.3552808997977\\
-4	49.3904197992694\\
-3	48.8707907370013\\
-2	50.5874872442596\\
-1	51.3745748561046\\
0	51.3324829674022\\
1	52.3351794093495\\
2	51.6804003809464\\
3	53.0348361802463\\
4	53.5911340259021\\
5	52.6598248152442\\
6	54.0481389601122\\
7	49.8096039667984\\
8	47.2714443572658\\
9	43.153638218975\\
10	35.080211473116\\
11	26.6791590879392\\
12	19.8948309076129\\
13	13.2424437802639\\
14	5.58865061024093\\
15	3.43525136042935\\
16	0.291821536149141\\
17	0.262404022719196\\
18	0.217988222295274\\
19	0.199581057694887\\
20	0.182092889525796\\
};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
  table[row sep=crcr]{%
-10	46.6836871349844\\
-9	48.0951589877489\\
-8	47.3734592667006\\
-7	48.7497348005865\\
-6	49.220316412109\\
-5	48.1830797316872\\
-4	47.519366167965\\
-3	43.844025550346\\
-2	42.8779198819604\\
-1	35.3263589020957\\
0	29.4848154174065\\
1	18.8171101735619\\
2	10.0219294753479\\
3	4.95458340462117\\
4	1.27118645720794\\
5	1.23320114870736\\
6	0.918899150129384\\
7	0.765285568897414\\
8	0.643453948430755\\
9	0.535784762580989\\
10	0.486743725897028\\
11	0.414928342858068\\
12	0.371283540662969\\
13	0.335254534259638\\
14	0.288597894864492\\
15	0.25802187663195\\
16	0.230182922577899\\
17	0.200330475389217\\
18	0.173713626013142\\
19	0.161907763586291\\
20	0.14882481027506\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
  table[row sep=crcr]{%
-10	44.2876960942924\\
-9	45.9160868952541\\
-8	45.4521669092871\\
-7	44.4783999278729\\
-6	44.3608016312791\\
-5	44.1186504455003\\
-4	41.47235579229\\
-3	41.570680023232\\
-2	42.4336739582065\\
-1	40.4119576599332\\
0	40.5522225271362\\
1	39.3263793522893\\
2	37.6772935113862\\
3	33.6234914836527\\
4	33.2362619927127\\
5	28.9379795404488\\
6	27.8097734986043\\
7	21.6819541004394\\
8	18.4952021656484\\
9	13.3220190013954\\
10	9.36658744260813\\
11	6.89334348124793\\
12	3.45142946369184\\
13	0.660225182842023\\
14	0.308595476811692\\
15	0.277839866646945\\
16	0.247279138631172\\
17	0.216658421826954\\
18	0.193297543733231\\
19	0.178295930020058\\
20	0.165951182796574\\
};
\addlegendentry{\tiny PR-DML}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
-10	44.9752011784797\\
-9	44.8586561162214\\
-8	44.0144946442511\\
-7	44.2025406448228\\
-6	42.2074006963712\\
-5	41.6050289108739\\
-4	38.9258550630523\\
-3	37.7988242756563\\
-2	36.1442370618532\\
-1	36.0401437494718\\
0	33.4660796358255\\
1	32.2326370177097\\
2	31.8360309537696\\
3	29.3288399582142\\
4	29.595644243535\\
5	24.9863630007651\\
6	24.9742236850204\\
7	19.0956469872063\\
8	16.9021027820977\\
9	10.8115276232126\\
10	8.87378835499188\\
11	6.04657774957194\\
12	3.44846022411303\\
13	0.654317157179446\\
14	0.308245504896501\\
15	0.276819769513374\\
16	0.247859290957431\\
17	0.216602166509572\\
18	0.193509081873578\\
19	0.178656845645713\\
20	0.165903967939932\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
  table[row sep=crcr]{%
-10	46.4547044804078\\
-9	45.9207995075701\\
-8	44.3793583627083\\
-7	42.275327620208\\
-6	37.4737469286386\\
-5	36.4048190988966\\
-4	28.0364785043771\\
-3	21.1598916742633\\
-2	14.0519381718767\\
-1	7.93199562743924\\
0	4.33303410884251\\
1	2.8310965913395\\
2	1.87580390347093\\
3	1.66290838721516\\
4	1.44615916553599\\
5	1.24700697457592\\
6	1.09928878801434\\
7	0.946713907816305\\
8	0.834356618539575\\
9	0.705701185732499\\
10	0.627452640912216\\
11	0.543079019114137\\
12	0.469194926790052\\
13	0.407019075578877\\
14	0.372558754472153\\
15	0.333018622032334\\
16	0.283865084266935\\
17	0.257292034547305\\
18	0.22612621297924\\
19	0.206171501729531\\
20	0.184557227439277\\
};
\addlegendentry{\tiny PR-CCF}

\addplot [color=mycolor3, line width = 1pt,  mark repeat = 2]
table[row sep=crcr]{%
	-10	46.3817217383385\\
	-9	45.6865481699804\\
	-8	42.6760965332818\\
	-7	42.4664126685567\\
	-6	38.7533534849875\\
	-5	34.5004352429935\\
	-4	27.5931132823293\\
	-3	22.7481561250639\\
	-2	15.2006421414128\\
	-1	7.89444030614192\\
	0	4.66128575246892\\
	1	3.3319861767854\\
	2	1.89303209713772\\
	3	1.59571482858676\\
	4	1.376601234847\\
	5	1.21503697381402\\
	6	1.04853796881027\\
	7	0.927583282865787\\
	8	0.797898508012917\\
	9	0.679969040081881\\
	10	0.594448985654758\\
	11	0.519629630383092\\
	12	0.443666098385064\\
	13	0.384713393210676\\
	14	0.339575047716326\\
	15	0.309555859438827\\
	16	0.266008390009185\\
	17	0.233198767480931\\
	18	0.208814469472707\\
	19	0.188699041365821\\
	20	0.171228033746523\\
};
\addlegendentry{\tiny PR-UCF}

\addplot [color=mycolor9, line width = 1pt, dashdotted]
table[row sep=crcr]{%
	-10	40.0274670650099\\
	-9	37.2359152397805\\
	-8	36.2233989429649\\
	-7	31.6541401434047\\
	-6	27.6363947579765\\
	-5	24.3811880041419\\
	-4	17.886076708354\\
	-3	12.9079770930873\\
	-2	8.67251431161417\\
	-1	3.93806645137197\\
	0	1.82368589130554\\
	1	1.57486824364179\\
	2	1.3636729716792\\
	3	1.19251973388494\\
	4	1.04005294992252\\
	5	0.90693486422732\\
	6	0.780443557940843\\
	7	0.732457773607615\\
	8	0.59913209787836\\
	9	0.543395659248514\\
	10	0.476012589683723\\
	11	0.426172239554359\\
	12	0.363882334949639\\
	13	0.325599753588328\\
	14	0.295169878778142\\
	15	0.260763440421077\\
	16	0.23082574386328\\
	17	0.207416220799079\\
	18	0.189205673785303\\
	19	0.168541225005849\\
	20	0.146425100037656\\
};
\addlegendentry{\tiny DML}

\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
-10	8.10262977040441\\
-9	6.79921193761549\\
-8	5.72557924439238\\
-7	4.83781487950733\\
-6	4.10135811147125\\
-5	3.48876500193846\\
-4	2.97799873023273\\
-3	2.5511655370097\\
-2	2.19360303397964\\
-1	1.89322785467855\\
0	1.64006124179588\\
1	1.42587010835279\\
2	1.24388130069183\\
3	1.088543659468\\
4	0.955324222253411\\
5	0.840531891898854\\
6	0.741165393717943\\
7	0.65478369276096\\
8	0.57939725931843\\
9	0.513378327967723\\
10	0.455387984889173\\
11	0.404317729315413\\
12	0.359243142943292\\
13	0.319387444720174\\
14	0.28409295498893\\
15	0.252798787464721\\
16	0.225023386641749\\
17	0.200350804286469\\
18	0.178419847676086\\
19	0.158915430021826\\
20	0.141561611883994\\
};
\addlegendentry{\tiny CRB}


\end{axis}
\end{tikzpicture}%

==> VaryingSNR_rmse_corr2_withDML.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmin=5,
xmax=25,
xlabel={\small SNR (dB)},
ymode=log,
ymin=0.02,
ymax=100,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
yminorticks=true,
grid = both,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.99,0.98)}, anchor = north east}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
table[row sep=crcr]{%
5	49.1992157703541\\
6	49.2712420819671\\
7	49.6829788726667\\
8	50.7875547769463\\
9	51.8129225993126\\
10	54.1719749904477\\
11	53.5243634495457\\
12	53.2115530357566\\
13	50.961836645424\\
14	46.8463120933674\\
15	36.8246633819304\\
16	25.7723538072408\\
17	14.3731840110969\\
18	7.38175467608595\\
19	0.662593708837826\\
20	0.318931656504981\\
21	0.261867816373351\\
22	0.216996022534516\\
23	0.184799030232837\\
24	0.153165398416688\\
25	0.13574135052539\\};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
table[row sep=crcr]{%
5	47.3981113407874\\
6	44.587281497453\\
7	37.3679975433954\\
8	27.0282009708238\\
9	14.8413339771145\\
10	6.56787683245051\\
11	2.85340723611239\\
12	1.26664167168022\\
13	0.98487662499692\\
14	0.763664518110812\\
15	0.60135828866949\\
16	0.46829277402403\\
17	0.387213606379161\\
18	0.320029894960711\\
19	0.269961375388414\\
20	0.237013773846307\\
21	0.202650486179545\\
22	0.176596508633908\\
23	0.155174033602878\\
24	0.131380398702991\\
25	0.118748801731618\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
table[row sep=crcr]{%
5	27.2463207149773\\
6	24.1835013836421\\
7	19.7051622828337\\
8	16.3697720398471\\
9	15.086454266513\\
10	10.3435255392911\\
11	7.29856376345357\\
12	5.13148828636196\\
13	2.97108310871897\\
14	0.518663516850357\\
15	0.444361745445422\\
16	0.374444613979278\\
17	0.320325879880572\\
18	0.27943949247955\\
19	0.245117405145946\\
20	0.22062886331811\\
21	0.191936191627104\\
22	0.171275604432002\\
23	0.15242557135738\\
24	0.130817220297371\\
25	0.119071156243068\\
};
\addlegendentry{\tiny PR-DML}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
5	30.2195754398628\\
6	22.3097835578244\\
7	17.3362816931551\\
8	15.2990652983976\\
9	12.7335896019713\\
10	8.69366325797012\\
11	7.61310976851591\\
12	5.12280851242846\\
13	2.59660257607828\\
14	0.519650452820798\\
15	0.445210161673197\\
16	0.375000086258359\\
17	0.319823268440252\\
18	0.278783908951189\\
19	0.245485842047207\\
20	0.220688095457577\\
21	0.19159613515083\\
22	0.170621660363281\\
23	0.152347101545744\\
24	0.130911782665262\\
25	0.119208869120399\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
table[row sep=crcr]{%
	5	21.7244902023957\\
	6	18.3679453857\\
	7	12.0608948096656\\
	8	10.4979851533125\\
	9	9.76306953221751\\
	10	7.59090811081034\\
	11	4.3930955486749\\
	12	4.2936133082363\\
	13	0.601556538371325\\
	14	0.509811302335009\\
	15	0.441886966534041\\
	16	0.374370711580564\\
	17	0.31778474775676\\
	18	0.280014103494821\\
	19	0.246645357765211\\
	20	0.222318300140225\\
	21	0.193084591495483\\
	22	0.175282907150732\\
	23	0.154240092857181\\
	24	0.133353124941166\\
	25	0.122323255919072\\
};
\addlegendentry{\tiny PR-CCF}

\addplot [color=mycolor3, line width = 1pt,  mark repeat = 2]
table[row sep=crcr]{%
5	22.0101370783772\\
6	18.5966709708371\\
7	12.2409714907061\\
8	10.6449734201861\\
9	10.4167477711543\\
10	7.59201685481316\\
11	4.95392908805979\\
12	4.29765396871735\\
13	0.603531847389726\\
14	0.511579376900496\\
15	0.442081382506809\\
16	0.373925131227417\\
17	0.318903317460006\\
18	0.280160053610591\\
19	0.24496192878883\\
20	0.221092214072364\\
21	0.191477807790773\\
22	0.172474511534537\\
23	0.152627946477537\\
24	0.131009460783923\\
25	0.118199169883993\\
};
\addlegendentry{\tiny PR-UCF}


\addplot [color=mycolor9, line width = 1pt, dashdotted]
  table[row sep=crcr]{%
5	0.592796604075166\\
6	0.491145349577038\\
7	0.420192065276396\\
8	0.351018600415568\\
9	0.324575007414085\\
10	0.277164754823166\\
11	0.248507681830045\\
12	0.221295253270689\\
13	0.197519972335947\\
14	0.173969119449177\\
15	0.156299730012646\\
16	0.13504301278481\\
17	0.123947035383577\\
18	0.108680369094671\\
19	0.0972406827642396\\
20	0.0860692749705547\\
21	0.0789264769023352\\
22	0.070612061453393\\
23	0.0673114799436969\\
24	0.0620243516137834\\
25	0.0532322490750898\\
};
\addlegendentry{\tiny DML}

\addplot [color=black, line width = 1pt]
table[row sep=crcr]{%
5	0.375897289508469\\
6	0.331459240584743\\
7	0.292828169514369\\
8	0.259114331562617\\
9	0.229589767902202\\
10	0.203655698069767\\
11	0.180816385451524\\
12	0.160658417614375\\
13	0.142834407510853\\
14	0.127050231856807\\
15	0.113055054680128\\
16	0.100633517811634\\
17	0.0895996035462602\\
18	0.0797917815877772\\
19	0.0710691408404829\\
20	0.0633082774354105\\
21	0.056400765726455\\
22	0.0502510814756979\\
23	0.0447748786334965\\
24	0.039897545281621\\
25	0.0355529823385494\\
};
\addlegendentry{\tiny CRB}

\end{axis}
\end{tikzpicture}%

==> VaryingSpacing_mse2_withDML.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmin=0.5,
xmax=6,
xlabel={\small Angular Separation $\Delta\theta$ (deg)},
ymode=log,
ymin=0.03,
ymax=100,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
grid = both,
yminorticks=true,
axis background/.style={fill=white},
legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.02,0.02)}, anchor = south west}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
  table[row sep=crcr]{%
0.5	47.9488521904622\\
0.75	49.7777477450816\\
1	52.2456556740559\\
1.25	54.1340503603877\\
1.5	54.0613857741896\\
1.75	56.1766695954269\\
2	55.7330098684993\\
2.25	55.9918384531807\\
2.5	55.23831930835\\
2.75	55.4240757378131\\
3	53.9767010117379\\
3.25	54.1969130970462\\
3.5	48.2052136647552\\
3.75	42.5687675160735\\
4	33.3691750597757\\
4.25	25.5263109674489\\
4.5	16.619880856565\\
4.75	8.29815949313582\\
5	6.87629375166583\\
5.25	2.47892064994397\\
5.5	0.353988515291587\\
5.75	0.315849611126216\\
6	0.288567438313612\\
};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
  table[row sep=crcr]{%
0.5	45.6112552282805\\
0.75	47.6551964064095\\
1	42.3570510917722\\
1.25	23.7194676802574\\
1.5	9.09973635633609\\
1.75	0.869552739760562\\
2	0.812808039156334\\
2.25	0.773726165314585\\
2.5	0.738733238808624\\
2.75	0.676422154699111\\
3	0.581782401923789\\
3.25	0.508656699895979\\
3.5	0.452950847763713\\
3.75	0.403555673363635\\
4	0.37051645208933\\
4.25	0.355739925003932\\
4.5	0.31729955522413\\
4.75	0.302261873636576\\
5	0.287233114907435\\
5.25	0.274703810029482\\
5.5	0.263741193410917\\
5.75	0.250795673118005\\
6	0.240202478632606\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
  table[row sep=crcr]{%
0.5	39.7665894707892\\
0.75	36.8634010947122\\
1	38.5028963588649\\
1.25	39.9454455361646\\
1.5	41.4465548210063\\
1.75	42.746746516365\\
2	40.8662406429685\\
2.25	39.5011612026529\\
2.5	35.9609995081372\\
2.75	35.2819550687988\\
3	29.2312068916623\\
3.25	25.3919533605663\\
3.5	19.0553700920905\\
3.75	13.9719056583537\\
4	7.02409304824153\\
4.25	4.34335460885406\\
4.5	2.42748616674102\\
4.75	0.323917450339365\\
5	0.304282327751331\\
5.25	0.290992978612782\\
5.5	0.277128973499522\\
5.75	0.263005036912161\\
6	0.252152270772189\\};
\addlegendentry{\tiny PR-DML} 

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
0.5	38.4642296625556\\
0.75	29.4115252663978\\
1	27.3100578086433\\
1.25	29.559650551247\\
1.5	31.4954439765404\\
1.75	35.3270179100543\\
2	33.6398490605462\\
2.25	33.5194000498686\\
2.5	29.9204271581343\\
2.75	30.7363877009747\\
3	24.4476296213398\\
3.25	21.1040423829317\\
3.5	17.1877132192129\\
3.75	11.8628996114407\\
4	6.104134719801\\
4.25	4.2952185548856\\
4.5	0.341617761899709\\
4.75	0.320818604884548\\
5	0.302347510420771\\
5.25	0.291358690641562\\
5.5	0.277721239194931\\
5.75	0.26294670599158\\
6	0.251546065009569\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
table[row sep=crcr]{%
	0.5	43.2305836716323\\
	0.75	21.8047958366108\\
	1	5.27169103479491\\
	1.25	1.80607340998996\\
	1.5	1.48945277952776\\
	1.75	1.24952827027033\\
	2	1.12169664692669\\
	2.25	1.00320504993833\\
	2.5	0.890059300840773\\
	2.75	0.802222578182313\\
	3	0.704493095611143\\
	3.25	0.627521666205428\\
	3.5	0.567911274003948\\
	3.75	0.514751240643548\\
	4	0.474021603101878\\
	4.25	0.427276989425038\\
	4.5	0.39121531267866\\
	4.75	0.367242227930941\\
	5	0.3420961827913\\
	5.25	0.318945837207439\\
	5.5	0.300462163027473\\
	5.75	0.289599263996534\\
	6	0.27633642699374\\
};
\addlegendentry{\tiny PR-CCF}

\addplot [color=mycolor3, line width = 1pt,  mark repeat = 2]
table[row sep=crcr]{%
	0.5	43.4918417435825\\
	0.75	21.2510453372397\\
	1	5.22859937507921\\
	1.25	1.91220527526467\\
	1.5	1.60141140439275\\
	1.75	1.37185508346788\\
	2	1.22837261095509\\
	2.25	1.08993466046534\\
	2.5	0.954209091061417\\
	2.75	0.846209059604411\\
	3	0.736209667540244\\
	3.25	0.639121852124055\\
	3.5	0.571408550311251\\
	3.75	0.512065472431127\\
	4	0.470603605691653\\
	4.25	0.423496864258323\\
	4.5	0.383566498721894\\
	4.75	0.362619596458866\\
	5	0.334987890289819\\
	5.25	0.313166622665837\\
	5.5	0.294169605118217\\
	5.75	0.281520944711505\\
	6	0.269538331847118\\
};
\addlegendentry{\tiny PR-UCF}

\addplot [color=mycolor9, line width = 1pt, dashdotted]
table[row sep=crcr]{%
0.5	34.9196616361791\\
0.75	15.8317794957481\\
1	3.32921943544826\\
1.25	1.40132660109169\\
1.5	1.03585850785778\\
1.75	0.882209646499242\\
2	0.75762580779785\\
2.25	0.665183691885429\\
2.5	0.619109251593952\\
2.75	0.557680085494047\\
3	0.524947864428839\\
3.25	0.467382925250952\\
3.5	0.421713030010838\\
3.75	0.402336761070253\\
4	0.36041572222114\\
4.25	0.350044379268157\\
4.5	0.32964198920866\\
4.75	0.317992506613393\\
5	0.300994617419838\\
5.25	0.287901497328049\\
5.5	0.274273736207232\\
5.75	0.262734127970595\\
6	0.258330096168529\\
};
\addlegendentry{\tiny DML}


\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
0.5	5.36077239986532\\
0.75	2.72855297209789\\
1	1.77276398834461\\
1.25	1.30587297156695\\
1.5	1.03504932732284\\
1.75	0.85955546617051\\
2	0.73684588450239\\
2.25	0.646219259646169\\
2.5	0.576499024677175\\
2.75	0.521151855373833\\
3	0.476112504498286\\
3.25	0.438721291828042\\
3.5	0.407165244338203\\
3.75	0.380165714699942\\
4	0.35679466997488\\
4.25	0.336361901434646\\
4.5	0.318343178020435\\
4.75	0.302332999334007\\
5	0.288012650264825\\
5.25	0.275128067721298\\
5.5	0.2634741706745\\
5.75	0.25288355053809\\
6	0.243218166642724\\
};
\addlegendentry{\tiny CRB}

\end{axis}
\end{tikzpicture}%

==> runningTime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmin=5,
xmax=50,    
ymode=log,
ymin=0.000005,
ymax=50,
xlabel={\small Number of Antennas $M$ },
ylabel={\small Execution time (s)},
y label style={at={(axis description cs:-0.09,.5)},anchor=south},
grid = both,
yminorticks=true,
axis background/.style={fill=white},
legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.98,0.02)}, anchor = south east}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}]
  table[row sep=crcr]{%
%5	0.00110446464646465\\
%10	0.000966626262626262\\
%15	0.00116040404040404\\
%20	0.00138722222222222\\
%25	0.00163666666666667\\
%30	0.00189169696969697\\
%35	0.00214209090909091\\
%40	0.00229973737373737\\
%45	0.00254445454545455\\
%50	0.00282812121212121\\
5	0.000904067067067067\\
10	0.00089048948948949\\
15	0.00105174674674675\\
20	0.00113523023023023\\
25	0.00128054154154154\\
30	0.00142466666666667\\
35	0.00158354154154154\\
40	0.00171751251251251\\
45	0.00188324824824825\\
50	0.00205294594594595\\
};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}]
  table[row sep=crcr]{%
%5	0.000182636363636364\\
%10	0.000350111111111111\\
%15	0.000666707070707071\\
%20	0.00125934343434343\\
%25	0.00232836363636364\\
%30	0.00244556565656566\\
%35	0.00338685858585859\\
%40	0.00609743434343434\\
%45	0.00743961616161616\\
%50	0.0077320101010101\\
5	0.000149901901901902\\
10	0.000326050050050051\\
15	0.00062274074074074\\
20	0.00123996896896897\\
25	0.00205020920920921\\
30	0.00194845545545545\\
35	0.00277786286286286\\
40	0.00632194294294294\\
45	0.00770872272272271\\
50	0.0079693973973974\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
5	0.00142514141414141\\
10	0.00158118181818182\\
15	0.00197354545454545\\
20	0.00231682828282828\\
25	0.00271547474747475\\
30	0.00315049494949495\\
35	0.00356409090909091\\
40	0.0038810101010101\\
45	0.00438780808080808\\
50	0.00478877777777778\\
};
\addlegendentry{\tiny PR-DML} 

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, dashdotted]
table[row sep=crcr]{%
5	0.0341984343434343\\
10	0.0670773333333333\\
15	0.163646161616162\\
20	0.257155080808081\\
25	0.378302828282828\\
30	0.531098737373737\\
35	0.847944252525252\\
40	1.04346464646465\\
45	1.31501480808081\\
50	1.62496153535354\\
};
\addlegendentry{\tiny Generic PR-DML} 

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt]
table[row sep=crcr]{%
5	0.00115768686868687\\
10	0.00109747474747475\\
15	0.00123238383838384\\
20	0.0013880303030303\\
25	0.00159462626262626\\
30	0.00178194949494949\\
35	0.00197867676767677\\
40	0.00206340404040404\\
45	0.00226557575757576\\
50	0.00244640404040404\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted]
table[row sep=crcr]{%
5	0.0324110909090909\\
10	0.0716349090909091\\
15	0.228684505050505\\
20	0.390904090909091\\
25	0.595977838383838\\
30	0.821700353535353\\
35	1.22924973737374\\
40	1.67382903030303\\
45	2.09726166666667\\
50	2.60814714141414\\
};
\addlegendentry{\tiny Generic PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.0013820101010101\\
10	0.00162925252525252\\
15	0.00203233333333333\\
20	0.0023960202020202\\
25	0.00292831313131313\\
30	0.00345309090909091\\
35	0.00401219191919192\\
40	0.00414719191919192\\
45	0.00469017171717172\\
50	0.00524051515151515\\
};
\addlegendentry{\tiny PR-CCF}


%
\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, dashdotted]
table[row sep=crcr]{%
5	0.0246795252525253\\
10	0.0545189797979798\\
15	0.142212252525252\\
20	0.219713161616162\\
25	0.324736343434343\\
30	0.457240525252525\\
35	0.623050727272727\\
40	0.820083343434343\\
45	1.05898157575758\\
50	1.33167343434343\\
};
\addlegendentry{\tiny Generic PR-CCF}

\addplot [color=mycolor3, line width = 1pt]
table[row sep=crcr]{%
%5	0.097559898989899\\
%10	0.092800494949495\\
%15	0.0910438686868687\\
%20	0.0916876565656565\\
%25	0.0916825353535354\\
%30	0.0907086464646465\\
%35	0.0913082121212121\\
%40	0.0917491919191919\\
%45	0.0906961212121212\\
%50	0.0906328080808081\\
5	0.0111443853853854\\
10	0.0139562902902903\\
15	0.0170504314314314\\
20	0.0199981831831832\\
25	0.0227646236236236\\
30	0.0261032892892893\\
35	0.0270102252252252\\
40	0.0286304974974975\\
45	0.0326097697697698\\
50	0.0363567037037038\\
};
\addlegendentry{\tiny PR-UCF}


%
\addplot [color=mycolor3, line width = 1pt, dashdotted]
table[row sep=crcr]{%
5	0.628210636363636\\
10	1.44332188888889\\
15	3.76705633333333\\
20	6.03818023232323\\
25	8.95405080808081\\
30	12.4179207373737\\
35	17.0191143030303\\
40	23.1836166060606\\
45	30.2411949494949\\
50	37.9566288181818\\
};
\addlegendentry{\tiny Generic PR-UCF}


\end{axis}
\end{tikzpicture}%

==> verylowNSnp_4000Runs_withDML.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmin=0,
xmax=30,
xlabel={\small SNR (dB)},
ymode=log,
ymin=5e-2,
ymax=100,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
yminorticks=true,
grid = both,
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.02,0.02)}, anchor = south west}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
  table[row sep=crcr]{%
%0	48.3556972050646\\
%5	49.6183657611005\\
%10	52.4455638439864\\
%15	46.5899924971993\\
%20	18.7864010931219\\
%25	0.254420284939041\\
%30	0.118232472205574\\
%35	0.0638235322219215\\
%40	0.0387195284320366\\
0	48.3041348481575\\
1	48.3141276845115\\
2	48.4283201168679\\
3	49.2881152082484\\
4	49.3384814485015\\
5	49.9564386192526\\
6	51.0669384402862\\
7	50.8592881733876\\
8	51.8277451302927\\
9	51.834780464435\\
10	52.9324459329788\\
11	52.7502818919872\\
12	51.0468432689933\\
13	50.9409491866019\\
14	49.1918940447795\\
15	47.0988671457805\\
16	43.4571080774557\\
17	38.806011875168\\
18	33.109042333397\\
19	27.3864990063545\\
20	19.9094680647581\\
21	14.5266343096867\\
22	7.64974554492436\\
23	1.50971216882719\\
24	0.297270928846131\\
25	0.244127068243556\\
26	0.212057223261145\\
27	0.180748917793786\\
28	0.158075975404244\\
29	0.137376410553127\\
30	0.118976383550234\\
};
\addlegendentry{\tiny MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
  table[row sep=crcr]{%
%0	45.0737018827082\\
%5	30.6801171271968\\
%10	5.11171124546253\\
%15	0.696666557200521\\
%20	0.361991788283926\\
%25	0.20115233011827\\
%30	0.107617871024811\\
%35	0.0607932013612866\\
%40	0.0356903965243046\\
0	45.7909231274017\\
1	44.2859703039961\\
2	42.8411245812261\\
3	40.8896317466758\\
4	37.6801594088904\\
5	32.7085512765782\\
6	26.5766559475297\\
7	20.9965075616246\\
8	14.7639143698177\\
9	9.24168134231787\\
10	2.10974404573436\\
11	1.25992954664741\\
12	1.09112995621693\\
13	0.94644694608737\\
14	0.821598055228232\\
15	0.712283239473622\\
16	0.615821339016373\\
17	0.533441543690288\\
18	0.472130349601665\\
19	0.403351132181867\\
20	0.359426010731399\\
21	0.321873553670657\\
22	0.285637101454974\\
23	0.252813422983993\\
24	0.225973161376473\\
25	0.199106210724148\\
26	0.177350350948096\\
27	0.15697637634798\\
28	0.139927236176533\\
29	0.12505822419784\\
30	0.108732373586638\\
};
\addlegendentry{\tiny root-MUSIC}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
  table[row sep=crcr]{%
%0	38.8171878447762\\
%5	34.4408138713367\\
%10	31.6911307469667\\
%15	18.7116551531071\\
%20	0.376808593457313\\
%25	0.202562615064846\\
%30	0.108974659166518\\
%35	0.0622829951967515\\
%40	0.0381911616854067\\0	38.7987767354796\\
0	38.6966793000833\\
1	37.3288860857803\\
2	36.7021373274727\\
3	36.0256340848165\\
4	34.7511063756565\\
5	33.7727099898142\\
6	33.7269310614934\\
7	32.8113054577556\\
8	32.720943101247\\
9	31.4788900380368\\
10	31.1441674950198\\
11	29.1677371228856\\
12	26.0252996239328\\
13	23.5437884774534\\
14	19.8255262782887\\
15	16.7998529350372\\
16	13.3505585782989\\
17	8.95160298396854\\
18	3.35931981778029\\
19	0.423136456644283\\
20	0.372924301268015\\
21	0.328352253788325\\
22	0.291952989536152\\
23	0.255065535523074\\
24	0.229544187217395\\
25	0.201644732509668\\
26	0.17899622281227\\
27	0.1586846302952\\
28	0.141373054279808\\
29	0.126629940151214\\
30	0.110177542112973\\
};
\addlegendentry{\tiny PR-DML}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
%0	38.5615595987505\\
%5	33.5283718824349\\
%10	31.4375217927936\\
%15	17.6971259966597\\
%20	0.37672737474132\\
%25	0.20263276611206\\
%30	0.108974981189943\\
%35	0.0622829951967515\\
%40	0.0381911616854067\\
0	38.8253597877983\\
1	37.3275468335122\\
2	35.2063790142247\\
3	34.2333531082826\\
4	33.9011648437449\\
5	32.7673560049921\\
6	32.514135713061\\
7	31.5421133610867\\
8	31.7266679042919\\
9	30.7299898164538\\
10	30.3253048901727\\
11	27.7751772470514\\
12	25.381117785123\\
13	22.9516107439223\\
14	19.5554861837094\\
15	16.5249432596491\\
16	12.6719687489755\\
17	8.67650605224644\\
18	3.53408306992511\\
19	0.422618319570518\\
20	0.372624210960848\\
21	0.32827890304943\\
22	0.291907190141203\\
23	0.254900521241051\\
24	0.229471825909541\\
25	0.201628503461029\\
26	0.178992840895141\\
27	0.158683358701562\\
28	0.141348105381678\\
29	0.126623981802706\\
30	0.110151819577414\\
};
\addlegendentry{\tiny PR-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
table[row sep=crcr]{%
	%  	0	48.8812587795233\\
	%  	5	31.0783204860733\\
	%  	10	10.4106127557102\\
	%  	15	4.0555760551827\\
	%  	20	0.901239666462663\\
	%  	25	0.498364577457668\\
	%  	30	0.264832596519449\\
	%  	35	0.142787751499223\\
	%  	40	0.0744176817564738\\
	0	48.7839443878256\\
	1	45.690063198253\\
	2	43.5913422243364\\
	3	39.1207030990584\\
	4	35.5126535879583\\
	5	30.148220836237\\
	6	26.5281667285086\\
	7	22.4592063700655\\
	8	18.9944571343034\\
	9	13.9600599229917\\
	10	10.3984899079302\\
	11	8.92175860417232\\
	12	6.10895231636559\\
	13	3.56358629378359\\
	14	3.55166175915099\\
	15	2.99102603041846\\
	16	2.25204678620482\\
	17	1.37398404728184\\
	18	1.41316600175865\\
	19	1.36352763939867\\
	20	0.916543180504201\\
	21	0.806193674683906\\
	22	0.710990698429846\\
	23	0.620887776343348\\
	24	0.563366355742365\\
	25	0.483160244047453\\
	26	0.443007036827389\\
	27	0.385292220919303\\
	28	0.339394898696782\\
	29	0.300411872301492\\
	30	0.267653673464504\\
};
\addlegendentry{\tiny PR-CCF}

\addplot [color=mycolor3, line width = 1pt,  mark repeat = 2]
table[row sep=crcr]{%
%0	35.7717668984112\\
%5	7.32771416857774\\
%10	1.72279147337132\\
%15	0.838395315947047\\
%20	0.410919957738446\\
%25	0.212927093854531\\
%30	0.11071673109257\\
%35	0.0629181291097699\\
%40	0.037940407758627\\
0	34.6688779541892\\
1	27.9135815710907\\
2	22.9863430093786\\
3	17.6000989055128\\
4	12.1969517895253\\
5	6.99368624814905\\
6	4.11583517227714\\
7	2.71846416278537\\
8	2.11385047095731\\
9	1.87997249348486\\
10	1.64975060584369\\
11	1.46194028620829\\
12	1.28101221353882\\
13	1.12038496589364\\
14	0.976121814529123\\
15	0.849566163398451\\
16	0.736921432398646\\
17	0.63746256918679\\
18	0.558094765224452\\
19	0.468214688412315\\
20	0.417449536432189\\
21	0.36307127528361\\
22	0.318661108500954\\
23	0.274999887297396\\
24	0.243034593074387\\
25	0.212917040227095\\
26	0.186587180333481\\
27	0.164262205004185\\
28	0.144836387760192\\
29	0.129007870373658\\
30	0.111663475078511\\
};
\addlegendentry{\tiny PR-UCF}



\addplot [color=mycolor9, line width = 1pt, dashdotted]
  table[row sep=crcr]{%
0	20.7212084658379\\
1	18.9674011109538\\
2	11.8249977901592\\
3	6.3226285330044\\
4	2.76432749274293\\
5	2.29927504713555\\
6	1.88683791236216\\
7	1.65684836279088\\
8	1.43773924325521\\
9	1.35684581995017\\
10	1.18196737805742\\
11	1.06033447800994\\
12	0.916005219999474\\
13	0.814065028966328\\
14	0.700368095132032\\
15	0.610083457840121\\
16	0.550978680773068\\
17	0.497679865473547\\
18	0.455125240631846\\
19	0.392972006358363\\
20	0.356839664108791\\
21	0.299649581358994\\
22	0.268694930288705\\
23	0.243503851158016\\
24	0.2172039891172\\
25	0.192837556053498\\
26	0.173780712036531\\
27	0.160081262317087\\
28	0.136853877436562\\
29	0.123139155665173\\
30	0.113470308669766\\
};
\addlegendentry{\tiny DML}

\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
0	3.6672884239183\\
5	1.87948644754234\\
10	1.01827849034884\\
15	0.565275273400639\\
20	0.316541387177053\\
25	0.177764911692747\\
30	0.099921884799054\\
35	0.056182611290586\\
40	0.0315924533715512\\
};
\addlegendentry{\tiny CRB}

\end{axis}
\end{tikzpicture}%
